A Faster FPTAS for #Knapsack

Given a set $W = \{w_1,\ldots, w_n\}$ of non-negative integer weights and an integer $C$, the #Knapsack problem asks to count the number of distinct subsets of $W$ whose total weight is at most $C$. In the more general integer version of the problem, the subsets are multisets. That is, we are also given a set $ \{u_1,\ldots, u_n\}$ and we are allowed to take up to $u_i$ items of weight $w_i$. We present a deterministic FPTAS for #Knapsack running in $O(n^{2.5}\varepsilon^{-1.5}\log(n \varepsilon^{-1})\log (n \varepsilon))$ time. The previous best deterministic algorithm [FOCS 2011] runs in $O(n^3 \varepsilon^{-1} \log(n\varepsilon^{-1}))$ time (see also [ESA 2014] for a logarithmic factor improvement). The previous best randomized algorithm [STOC 2003] runs in $O(n^{2.5} \sqrt{\log (n\varepsilon^{-1}) } + \varepsilon^{-2} n^2 )$ time. Therefore, in the natural setting of constant $\varepsilon$, we close the gap between the $\tilde O(n^{2.5})$ randomized algorithm and the $\tilde O(n^3)$ deterministic algorithm. For the integer version with $U = \max_i \{u_i\}$, we present a deterministic FPTAS running in $O(n^{2.5}\varepsilon^{-1.5}\log(n\varepsilon^{-1} \log U)\log (n \varepsilon) \log^2 U)$ time. The previous best deterministic algorithm [APPROX 2016] runs in $O(n^3\varepsilon^{-1}\log(n \varepsilon^{-1} \log U) \log^2 U)$ time.

==> graphics/apx1.tex <==
\input{graphics/apx/axes}
\input{graphics/apx/reddots}
\input{graphics/apx/sumf}

\begin{scope}[below]
	\node (x1) at (0,-0.5) { };
	\node (x2) at (2,-0.5) {\phantom{$x_2$}};
	\node (x3) at (2,-1.5) {\phantom{$x_3$}};
	\node (x4) at (6,-0.5) { };
	\node (x5) at (10,-0.5) { };
	\node (x6) at (14,-0.5) {};
\end{scope}

==> graphics/apx2.tex <==
\input{graphics/apx/axes}
\input{graphics/apx/reddots}
\input{graphics/apx/sumf}

\begin{scope}[blue]
	\begin{scope} [left]
		\node (r1) at (0,1) {$r_1$};
		\node (r2) at (0,2) {$r_2$};
		\node (r3) at (0,3) {$r_3$};
		\node (r4) at (0,5) {$r_4$};
		\node (r5) at (0,8) {$r_5$};
		\node (r6) at (0,13) {$r_6$};
	\end{scope}

	\draw[dashed]   (r1) -- (0,1)
					(r2) -- (2,2)
					(r3) -- (2,3)
					(r4) -- (6,5)
					(r5) -- (10,8)
					(r6) -- (14,13);
\end{scope}
\input{graphics/apx/xi}
\input{graphics/apx/bluedots}

==> graphics/apx3.tex <==
\input{graphics/apx/blueaxes}
\input{graphics/apx/reddots}
\input{graphics/apx/sumf}
\input{graphics/apx/bluedots}
\input{graphics/apx/tildes}
\input{graphics/apx/xi}


==> graphics/apx4.tex <==
\input{graphics/apx/blueaxes}
\input{graphics/apx/bludots2}
\input{graphics/apx/tildes}
\input{graphics/apx/xi}

